From Pixels to Patterns: Decoding Smartphone Display Properties through Diffraction, Reflection, and Refraction

In this paper we show how students can measure optical features of smartphone displays through three experiments. Observing diffraction patterns from smartphone displays allows students to determine the Pixels Per Inch (PPI). Observing reflections within a smartphone display provides information about touch glass thickness and pixel layer properties. Finally, water drops are used as miniature lenses to see the magnified image of the pixels beneath. An enhanced theoretical model that covers both small and large droplets is provided.

==> Figure_14.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7, every node/.style={scale=1.5}]
%uncomment if require: \path (0,631); %set diagram left start at 0, and has height of 631

%Shape: Ellipse [id:dp6844300758690978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 227; green, 238; blue, 246 }  ,fill opacity=1 ] (170.03,249.04) .. controls (170.03,194.78) and (237.1,150.81) .. (319.82,150.81) .. controls (402.55,150.81) and (469.61,194.78) .. (469.61,249.04) .. controls (469.61,303.29) and (402.55,347.27) .. (319.82,347.27) .. controls (237.1,347.27) and (170.03,303.29) .. (170.03,249.04) -- cycle ;
%Shape: Rectangle [id:dp35731072553537013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 233; green, 233; blue, 233 }  ,fill opacity=1 ] (161.33,322.67) -- (496.94,322.67) -- (496.94,430.4) -- (161.33,430.4) -- cycle ;
%Straight Lines [id:da007242695930008591] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (461.97,325) -- (461.06,431.27) ;
\draw [shift={(461.03,434.27)}, rotate = 270.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(462,322)}, rotate = 90.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da04415096751608727] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.95,437.27) -- (460.15,464.53) ;
\draw [shift={(460.07,467.53)}, rotate = 271.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(461.03,434.27)}, rotate = 91.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1700285242067664] 
\draw [line width=1.5]    (308.53,433.9) -- (316.7,468.2) ;
\draw [shift={(307.6,430.01)}, rotate = 76.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9686259780502836] 
\draw [line width=1.5]    (296.6,322.01) -- (307.6,430.01) ;
\draw [shift={(301.26,367.75)}, rotate = 84.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da14856311730440996] 
\draw [line width=1.5]    (262.6,158.61) -- (296.6,323.01) ;
\draw [shift={(277.92,232.68)}, rotate = 78.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8039858693082162] 
\draw [line width=1.5]    (251.17,90.25) -- (262.6,159.01) ;
\draw [shift={(255.52,116.44)}, rotate = 80.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4022969843328341] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (307.6,430.01) -- (316.7,518.2) ;
%Straight Lines [id:da989843969969111] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (296.6,322.01) -- (315.45,415.46) ;
%Straight Lines [id:da9123586681330375] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (262.6,158.61) -- (315.17,581.25) ;
%Straight Lines [id:da9337255227827254] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (316.45,42.26) -- (316.17,597.25) ;
%Straight Lines [id:da6491156930564691] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (104.7,470.48) -- (115.37,470.48) ;
%Straight Lines [id:da9737168430539678] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (114.7,470.48) -- (125.37,470.48) ;
%Straight Lines [id:da2273251136190797] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (124.7,470.48) -- (135.37,470.48) ;
%Straight Lines [id:da32307221222950633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (134.7,470.48) -- (145.37,470.48) ;
%Straight Lines [id:da3588124997914587] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (144.7,470.48) -- (155.37,470.48) ;
%Straight Lines [id:da12017117585425674] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (154.7,470.48) -- (165.37,470.48) ;
%Straight Lines [id:da5982337686305549] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (164.7,470.48) -- (175.37,470.48) ;
%Straight Lines [id:da8379442374158831] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (174.7,470.48) -- (185.37,470.48) ;
%Straight Lines [id:da7939087419901327] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (184.7,470.48) -- (195.37,470.48) ;
%Straight Lines [id:da7567911697270975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (194.7,470.48) -- (205.37,470.48) ;
%Straight Lines [id:da2464084729743442] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (204.7,470.48) -- (215.37,470.48) ;
%Straight Lines [id:da947054404081123] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (214.7,470.48) -- (225.37,470.48) ;
%Straight Lines [id:da3717300312822709] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (224.7,470.48) -- (235.37,470.48) ;
%Straight Lines [id:da293009804811068] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (234.7,470.48) -- (245.37,470.48) ;
%Straight Lines [id:da3154925561080133] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (244.7,470.48) -- (255.37,470.48) ;
%Straight Lines [id:da4928814860228039] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (254.7,470.48) -- (265.37,470.48) ;
%Straight Lines [id:da811770572131424] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (264.7,470.48) -- (275.37,470.48) ;
%Straight Lines [id:da8642225263969708] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (274.7,470.48) -- (285.37,470.48) ;
%Straight Lines [id:da21439083033980966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (284.7,470.48) -- (295.37,470.48) ;
%Straight Lines [id:da34879894335369643] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (294.7,470.48) -- (305.37,470.48) ;
%Straight Lines [id:da017310430011554967] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (304.7,470.48) -- (315.37,470.48) ;
%Straight Lines [id:da047766456649761424] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (314.7,470.48) -- (325.37,470.48) ;
%Straight Lines [id:da4731132162416877] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (324.7,470.48) -- (335.37,470.48) ;
%Straight Lines [id:da3840045871503166] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (334.7,470.48) -- (345.37,470.48) ;

%Straight Lines [id:da18331421433818018] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (344.7,470.48) -- (355.37,470.48) ;
%Straight Lines [id:da0910598424833392] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (354.7,470.48) -- (365.37,470.48) ;
%Straight Lines [id:da8204698061512489] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (364.7,470.48) -- (375.37,470.48) ;
%Straight Lines [id:da9310989749481149] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (374.7,470.48) -- (385.37,470.48) ;
%Straight Lines [id:da6611441280707173] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (384.7,470.48) -- (395.37,470.48) ;
%Straight Lines [id:da8568833916843036] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (394.7,470.48) -- (405.37,470.48) ;
%Straight Lines [id:da05022304711028991] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (404.7,470.48) -- (415.37,470.48) ;
%Straight Lines [id:da07799308756193801] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (414.7,470.48) -- (425.37,470.48) ;
%Straight Lines [id:da409235814784207] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (424.7,470.48) -- (435.37,470.48) ;
%Straight Lines [id:da7603836266507016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (434.7,470.48) -- (445.37,470.48) ;
%Straight Lines [id:da1803278040460219] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (444.7,470.48) -- (455.37,470.48) ;
%Straight Lines [id:da7513127113172662] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (454.7,470.48) -- (465.37,470.48) ;
%Straight Lines [id:da8155461550499856] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (464.7,470.48) -- (475.37,470.48) ;
%Straight Lines [id:da6163553968669676] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (474.7,470.48) -- (485.37,470.48) ;
%Straight Lines [id:da7995222283804725] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (484.7,470.48) -- (495.37,470.48) ;
%Straight Lines [id:da4959676958902842] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (494.7,470.48) -- (505.37,470.48) ;
%Straight Lines [id:da12249972341312187] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (504.7,470.48) -- (515.37,470.48) ;
%Straight Lines [id:da7736705034571839] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (514.7,470.48) -- (525.37,470.48) ;
%Straight Lines [id:da9120070992993993] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (524.7,470.48) -- (535.37,470.48) ;
%Straight Lines [id:da7092546982713452] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (534.7,470.48) -- (545.37,470.48) ;
%Straight Lines [id:da8097602485499458] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (544.7,470.48) -- (555.37,470.48) ;
%Straight Lines [id:da6984171959132062] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (554.7,470.48) -- (565.37,470.48) ;
%Straight Lines [id:da4405413288568424] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (564.7,470.48) -- (575.37,470.48) ;
%Straight Lines [id:da5528669357996607] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (574.7,470.48) -- (585.37,470.48) ;


%Straight Lines [id:da6302929496941737] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (322.41,248.18) -- (465.61,248.86) ;
\draw [shift={(468.61,248.88)}, rotate = 180.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(319.41,248.17)}, rotate = 0.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09031909702850904] 
\draw    (317.82,150.81) -- (504.95,150.6) ;
\draw [shift={(507.95,150.6)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9273996540385097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (475.28,319.21) -- (475.37,151.21) ;
\draw [shift={(475.37,148.21)}, rotate = 90.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(475.28,322.21)}, rotate = 270.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34166593070853357] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (125.42,255.94) -- (220,322.73) ;
%Shape: Free Drawing [id:dp07211337740447787] 
\draw  [line width=0.75] [line join = round][line cap = round] (230.72,322.08) .. controls (224.46,312.55) and (215.12,314.61) .. (211.8,316.8) ;
%Curve Lines [id:da2866866326687755] 
\draw    (295.28,144.08) .. controls (297.14,137.26) and (301.88,138.51) .. (311.96,145.85) ;
\draw [shift={(314.33,147.61)}, rotate = 217.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8254374223164409] 
\draw    (316.19,322.58) -- (316.37,121.54) ;
\draw [shift={(316.18,325.58)}, rotate = 270.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (405.67,440.81) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {\large{air}};
% Text Node
\draw (396.67,361.81) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {\large{glass}};
% Text Node
\draw (320,40) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {\large{optical axis}};
% Text Node
\draw (466,362.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$t$}};
% Text Node
\draw (470,440.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$s$}};
% Text Node
\draw (368.67,177.81) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {\large{water}};
% Text Node
\draw (372.67,117.81) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {\large{air}};
% Text Node
\draw (381,248.34) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$r_{o}$}};
% Text Node
\draw (477.33,224.68) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$h_{d}$}};
% Text Node
\draw (211,285.13) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$\phi $}};
% Text Node
\draw (270.67,124.68) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$r_{c}$}};
% Text Node
\draw (510.33,139.34) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$r$}};

%\node at (350,650) {(d)};

\end{tikzpicture}



==> Figure_15.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,every node/.style={scale=1.5}]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Shape: Arc [id:dp008509723721394247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 227; green, 238; blue, 246 }  ,fill opacity=1 ] (483.3,195.01) .. controls (494,212.89) and (500.2,233.79) .. (500.29,256.14) .. controls (500.39,280.27) and (493.37,302.76) .. (481.22,321.63) -- (380.14,256.65) -- cycle ; \draw[line width=0.7mm]   (483.3,195.01) .. controls (494,212.89) and (500.2,233.79) .. (500.29,256.14) .. controls (500.39,280.27) and (493.37,302.76) .. (481.22,321.63) ;  
%Shape: Rectangle [id:dp13606547021068116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 227; green, 238; blue, 246 }  ,fill opacity=1 ] (98.17,194.67) -- (483.3,194.67) -- (483.3,318.67) -- (98.17,318.67) -- cycle ;
%Shape: Rectangle [id:dp4356795405558944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 227; green, 238; blue, 246 }  ,fill opacity=1 ] (584,20) -- (640.17,20) -- (640.17,130.17) -- (584,130.17) -- cycle ;
%Shape: Rectangle [id:dp5983980246581239] 
\draw  [draw opacity=0][fill={rgb, 255:red, 233; green, 233; blue, 233 }  ,fill opacity=1 ] (355.17,20) -- (584,20) -- (584,131.17) -- (355.17,131.17) -- cycle ;
%Shape: Rectangle [id:dp6592168639675072] 
\draw  [draw opacity=0][fill={rgb, 255:red, 233; green, 233; blue, 233 }  ,fill opacity=1 ] (239,20) -- (295.17,20) -- (295.17,110) -- (239,110) -- cycle ;
%Straight Lines [id:da5247970523662351] 
\draw    (10,80) -- (295,80) ;
%Straight Lines [id:da10820476750736774] 
\draw[line width=0.7mm]    (238,20) -- (238,110) ;
%Straight Lines [id:da9381910705078836] 
\draw     (118,43) -- (118,80) ;
\draw [shift={(118,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19177149945719107] 
\draw   (118,40) -- (293,40) ;
%Straight Lines [id:da8372861119239945] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (14,40) -- (118,40) ;
%Straight Lines [id:da8902118519730748] 
\draw    (118,40) -- (238,80) ;
%Straight Lines [id:da7149144137366291] 
\draw    (238,80) -- (293,92) ;
%Straight Lines [id:da05190108879539157] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (18,31) -- (238,80) ;
%Straight Lines [id:da4059577876671283] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (58,44) -- (58,80) ;
\draw [shift={(58,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Straight Lines [id:da01527132449070967] 
\draw    (356,80) -- (641,80) ;
%Straight Lines [id:da7922901276917158] 
\draw[line width=0.7mm]    (584,20) -- (584,132) ;
%Straight Lines [id:da1741224420899643] 
\draw    (404,43) -- (404,80) ;
\draw [shift={(404,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1266623748034914] 
\draw    (404,40) -- (640,40) ;
%Straight Lines [id:da274156464752663] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (424,44) -- (424,80) ;
\draw [shift={(424,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Straight Lines [id:da4859396219334431] 
\draw    (120,90) -- (236,90) ;
\draw [shift={(238,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(118,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34851881912756255] 
\draw    (60,110) -- (236,110) ;
\draw [shift={(238,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(58,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5620909535472304] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (364,40) -- (404,40) ;
%Straight Lines [id:da5802137129098791] 
\draw    (404,40) -- (584,80) ;
%Straight Lines [id:da7594409649075392] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424,40) -- (584,80) ;
%Straight Lines [id:da8264663908011666] 
\draw    (584,80) -- (641,94) ;
%Straight Lines [id:da47503709385031134] 
\draw    (406,110) -- (582,110) ;
\draw [shift={(584,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(404,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9792937698873666] 
\draw    (426,90) -- (582,90) ;
\draw [shift={(584,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(424,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15011622597695629] 
\draw    (120,257.3) -- (560,257.09) ;
%Straight Lines [id:da956345875795641] 
\draw    (260,230.3) -- (260,257.3) ;
\draw [shift={(260,227.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da07652967089911566] 
\draw    (260,227.3) -- (540,297.3) ;
%Straight Lines [id:da33045583294473624] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (116,191.3) -- (260,227.3) ;
%Straight Lines [id:da2144489694166325] 
\draw    (260,227.3) -- (500,257.3) ;
%Straight Lines [id:da06939520717223091] 
\draw    (500,257.3) -- (560,267.3) ;
%Straight Lines [id:da39415082459963935] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115,193.3) -- (500,257.3) ;
%Straight Lines [id:da7793972544574905] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (140,201.3) -- (140,257.3) ;
\draw [shift={(140,197.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Straight Lines [id:da777503249442815] 
\draw    (262,304) -- (498,304) ;
\draw [shift={(500,304)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(260,304)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3375692737532022] 
\draw    (142,324) -- (498,324) ;
\draw [shift={(500,324)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(140,324)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7749818169497751] 
\draw    (382,276) -- (498,276) ;
\draw [shift={(500,276)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(380,276)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7169699410403666] 
\draw  [draw opacity=0] (5.17,20) -- (239,20) -- (239,110) -- (5.17,110) -- cycle ;

% Text Node
\draw (240,23) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.7,yscale=0.7] [align=left] {\large{Glass}};
% Text Node
\draw (207,22) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.7,yscale=0.7] [align=left] {\large{Air}};
% Text Node
\draw (166,89.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$u_{1}$}};
% Text Node
\draw (136,110.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$v_{1}$}};
% Text Node
\draw (537,22) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.7,yscale=0.7] [align=left] {\large{Glass}};
% Text Node
\draw (586,23) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.7,yscale=0.7] [align=left] {\large{Water}};
% Text Node
\draw (482,110.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$u_{2}$}};
% Text Node
\draw (499.5,89.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$v_{2}$}};
% Text Node
\draw (381,305.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$u_{3}$}};
% Text Node
\draw (311,324.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$v_{3}$}};
% Text Node
\draw (441,200) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.7,yscale=0.7] [align=left] {\large{Water}};
% Text Node
\draw (501,200) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.7,yscale=0.7] [align=left] {\large{Air}};
% Text Node
\draw (432,276.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7]  {\large{$r_c$}};
% Text Node
\draw (128,144) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {{(a)}};
% Text Node
\draw (475,141) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {{(b)}};
% Text Node
\draw (309,361) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {{(c)}};


\end{tikzpicture}



==> Figure_1_a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,83); %set diagram left start at 0, and has height of 83

%Shape: Rectangle [id:dp6599763761455316] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.42 ] (247,10.24) -- (367,10.24) -- (367,37.43) -- (247,37.43) -- cycle ;
%Straight Lines [id:da48334256310424895] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (376.66,12.25) -- (376.84,34.22) ;
\draw [shift={(376.87,37.22)}, rotate = 269.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(376.63,9.25)}, rotate = 89.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9625301968837665] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (376.91,41.22) -- (377.06,52.18) ;
\draw [shift={(377.1,55.18)}, rotate = 269.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(376.87,38.22)}, rotate = 89.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da03537662929130725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (247.7,52.2) -- (258.37,52.2) ;
%Straight Lines [id:da3467041161050338] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (257.7,52.2) -- (268.37,52.2) ;
%Straight Lines [id:da9487779911742923] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (267.7,52.2) -- (278.37,52.2) ;
%Straight Lines [id:da7803345340083733] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (277.7,52.2) -- (288.37,52.2) ;
%Straight Lines [id:da739985717648489] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (287.7,52.2) -- (298.37,52.2) ;
%Straight Lines [id:da47261425907507204] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (297.7,52.2) -- (308.37,52.2) ;
%Straight Lines [id:da8731353266531714] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (307.7,52.2) -- (318.37,52.2) ;
%Straight Lines [id:da1586526370141269] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (317.7,52.2) -- (328.37,52.2) ;
%Straight Lines [id:da49169716092459614] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (327.7,52.2) -- (338.37,52.2) ;
%Straight Lines [id:da5467895628675139] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (337.7,52.2) -- (348.37,52.2) ;
%Straight Lines [id:da29342325681714565] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3.75]    (347.7,52.2) -- (358.37,52.2) ;
%Straight Lines [id:da045929210934475884] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3.75]    (357.7,52.2) -- (368.37,52.2) ;

% Text Node
\draw (382.7,16.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t$};
% Text Node
\draw (382.87,35.62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$s$};
% Text Node
\draw (252.08,16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {touch screen glass};
% Text Node
\draw (249.7,55.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {pixel display};
% Text Node
\draw (259.4,37.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {air};
\node at (300,90) {(a)};
\node at (450,30) {\includegraphics[scale=.1]{Figure_1_b.jpg}};
\node at (450,90) {(b)};
\end{tikzpicture}


==> Figure_9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,412); %set diagram left start at 0, and has height of 412

%Shape: Rectangle [id:dp7267706056562943] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.42 ] (67,279.61) -- (518.47,279.61) -- (518.47,336.23) -- (67,336.23) -- cycle ;
%Straight Lines [id:da6425928042879613] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (538.05,283.09) -- (538.44,332.91) ;
\draw [shift={(538.46,335.91)}, rotate = 269.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(538.03,280.09)}, rotate = 89.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3723702508672919] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (549.15,338.96) -- (549.5,365.92) ;
\draw [shift={(549.54,368.92)}, rotate = 269.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(549.11,335.96)}, rotate = 89.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8321062273400529] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150.43,167.74) -- (150.86,307.35) ;
%Straight Lines [id:da2681037700884543] 
\draw    (69.65,214.67) -- (148.87,278.21) ;
\draw [shift={(150.43,279.46)}, rotate = 218.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5397315084108507] 
\draw    (150.43,279.46) -- (178.56,334.77) ;
\draw [shift={(179.47,336.55)}, rotate = 243.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8137332651019786] 
\draw    (179.47,336.55) -- (205.4,279.33) ;
\draw [shift={(206.23,277.51)}, rotate = 114.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da09250794450413535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (179.84,312.43) -- (180.39,357.5) ;
%Straight Lines [id:da6473098438371289] 
\draw    (179.47,336.55) -- (221.27,369.59) ;
\draw [shift={(222.84,370.83)}, rotate = 218.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da18602544956617417] 
\draw    (218.6,368.29) -- (263.09,337.68) ;
\draw [shift={(264.74,336.55)}, rotate = 145.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9981997048630931] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (264.52,314.35) -- (264.96,358.74) ;
%Straight Lines [id:da2241016893317349] 
\draw    (264.74,336.55) -- (290.68,279.33) ;
\draw [shift={(291.5,277.51)}, rotate = 114.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da19349854412757206] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291.29,170.25) -- (291.72,309.87) ;
%Straight Lines [id:da17842509150371888] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (206.01,257.86) -- (206.45,309.87) ;
%Straight Lines [id:da41731141768778635] 
\draw    (206.23,277.51) -- (555.56,72.35) ;
\draw [shift={(557.29,71.33)}, rotate = 149.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da1440435727283217] 
\draw    (291.5,277.51) -- (555.57,121.23) ;
\draw [shift={(557.29,120.21)}, rotate = 149.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5687121988537522] 
\draw    (150.43,279.46) -- (554.64,41.88) ;
\draw [shift={(556.37,40.86)}, rotate = 149.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2136779074624121] 
\draw [line width=1.5]    (556.86,29.5) -- (558.21,176.71) ;
%Shape: Ellipse [id:dp5033894867224182] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (549.49,40.86) .. controls (549.49,38.25) and (552.57,36.13) .. (556.37,36.13) .. controls (560.16,36.13) and (563.24,38.25) .. (563.24,40.86) .. controls (563.24,43.47) and (560.16,45.59) .. (556.37,45.59) .. controls (552.57,45.59) and (549.49,43.47) .. (549.49,40.86) -- cycle ;
%Shape: Ellipse [id:dp05859953821923114] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.41,120.21) .. controls (550.41,117.6) and (553.49,115.48) .. (557.29,115.48) .. controls (561.09,115.48) and (564.16,117.6) .. (564.16,120.21) .. controls (564.16,122.82) and (561.09,124.94) .. (557.29,124.94) .. controls (553.49,124.94) and (550.41,122.82) .. (550.41,120.21) -- cycle ;
%Straight Lines [id:da3384780326558323] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (575.95,43.14) -- (578.06,117.09) ;
\draw [shift={(578.15,120.08)}, rotate = 268.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(575.87,40.14)}, rotate = 88.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Free Drawing [id:dp9604567690677474] 
\draw  [line width=0.75] [line join = round][line cap = round] (132.5,263.67) .. controls (138.2,261.71) and (144.62,260.68) .. (150.96,260.28) ;
%Shape: Free Drawing [id:dp03404768392522772] 
\draw  [line width=0.75] [line join = round][line cap = round] (207.56,262.82) .. controls (212.09,260.49) and (226.02,258.89) .. (226.02,264.51) ;
%Shape: Free Drawing [id:dp6721871047056329] 
\draw  [line width=0.75] [line join = round][line cap = round] (291.24,266.21) .. controls (296.46,265.41) and (302.16,265.89) .. (307.23,267.05) ;
%Shape: Free Drawing [id:dp8051284760955996] 
\draw  [line width=0.75] [line join = round][line cap = round] (152.19,260.28) .. controls (156.28,261.34) and (168.19,263.52) .. (168.19,267.9) ;
%Straight Lines [id:da507698517536812] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (71.98,370.21) -- (91.67,370.21) ;
%Straight Lines [id:da9943878769584512] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3]    (90.44,370.21) -- (110.13,370.21) ;
%Straight Lines [id:da6517443799619976] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3]    (108.9,370.21) -- (128.59,370.21) ;
%Straight Lines [id:da24821012590663727] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (127.36,370.21) -- (147.04,370.21) ;
%Straight Lines [id:da9787035098438945] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3]    (145.81,370.21) -- (165.5,370.21) ;
%Straight Lines [id:da2892162928928991] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3]    (164.27,370.21) -- (183.96,370.21) ;
%Straight Lines [id:da07646357375774471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (182.73,370.21) -- (202.42,370.21) ;
%Straight Lines [id:da8934866736270578] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3]    (201.18,370.21) -- (220.87,370.21) ;
%Straight Lines [id:da7570519137999603] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3]    (219.64,370.21) -- (239.33,370.21) ;
%Straight Lines [id:da319612498228078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (238.1,370.21) -- (257.79,370.21) ;
%Straight Lines [id:da2902442227160156] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3]    (256.56,370.21) -- (276.24,370.21) ;
%Straight Lines [id:da8541212990999832] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3]    (275.01,370.21) -- (294.7,370.21) ;
%Straight Lines [id:da5566180389817724] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (293.47,370.21) -- (313.16,370.21) ;
%Straight Lines [id:da4299314662731891] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3]    (311.93,370.21) -- (331.62,370.21) ;
%Straight Lines [id:da3213098333787169] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3]    (330.39,370.21) -- (350.07,370.21) ;
%Straight Lines [id:da4384482000140849] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (348.84,370.21) -- (368.53,370.21) ;
%Straight Lines [id:da3714997350739062] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3]    (367.3,370.21) -- (386.99,370.21) ;
%Straight Lines [id:da25785291567584145] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3]    (385.76,370.21) -- (405.45,370.21) ;
%Straight Lines [id:da753410803254372] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (404.22,370.21) -- (423.9,370.21) ;
%Straight Lines [id:da4783879188760941] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3]    (422.67,370.21) -- (442.36,370.21) ;
%Straight Lines [id:da09285237364030186] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3]    (441.13,370.21) -- (460.82,370.21) ;
%Straight Lines [id:da08333458314401843] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (459.59,370.21) -- (479.28,370.21) ;
%Straight Lines [id:da9094381305231499] 
\draw [color={rgb, 255:red, 23; green, 248; blue, 8 }  ,draw opacity=1 ][line width=3]    (478.05,370.21) -- (497.73,370.21) ;
%Straight Lines [id:da9363088564152945] 
\draw [color={rgb, 255:red, 17; green, 19; blue, 238 }  ,draw opacity=1 ][line width=3]    (496.5,370.21) -- (516.19,370.21) ;

%Shape: Free Drawing [id:dp05127545669455946] 
\draw  [line width=0.75] [line join = round][line cap = round] (150.37,304.96) .. controls (155.37,308.4) and (160.31,304.96) .. (163.29,304.96) ;
%Straight Lines [id:da1646792490828609] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (153.43,158.82) -- (288.29,157.59) ;
\draw [shift={(291.29,157.56)}, rotate = 179.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(150.43,158.85)}, rotate = 359.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (550.41,290.98) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$t$};
% Text Node
\draw (565.33,336.59) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$s$};
% Text Node
\draw (305.58,293.81) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {touch screen glass};
% Text Node
\draw (221.39,376.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {pixel display};
% Text Node
\draw (361.63,338.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {air};
% Text Node
\draw (588.25,62.46) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$w$};
% Text Node
\draw (128.18,231.18) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta $};
% Text Node
\draw (157.56,230.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta $};
% Text Node
\draw (220.93,235.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta $};
% Text Node
\draw (298.45,234.03) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta $};
% Text Node
\draw (143.98,310.82) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta '$};
% Text Node
\draw (212.58,129.32) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$v$};


\end{tikzpicture}


